On the Theoretical Limitations of Embedding-based Link Prediction

Neural networks often map low-dimensional embeddings to high-dimensional output spaces. Usually, the output layer is linear, which can create a "rank bottleneck" that limits the functions a model can represent. Such bottlenecks are ubiquitous in link prediction models, such as knowledge graph embeddings (KGEs), as the output space of entities can be orders of magnitude larger than the embedding dimension. We investigate how rank bottlenecks limit model expressivity for fitting the training data. While previous work focused on sufficient bounds on the embedding dimension required for specific KGEs, we show necessary bounds for all KGEs with a linear output layer, which grow with graph size and connectivity. We also consider a non-linear output layer using mixtures to break the bottleneck without significant parameter overhead. Empirically, we show that models using this non-linear layer improve in ranking performance and probabilistic fit for large and dense datasets at a low parameter cost, as predicted by our theory. Our work reveals how linear output layers limit KGEs and motivates non-linear alternatives for scaling to large and dense graphs.

==> assets/interpolation.tex <==
\begin{tikzpicture}[scale=0.8]

    \draw[->] (-0.3,0) -- (7,0) node[right] {$\scriptstyle t$};
    \draw[->] (0,-1.2) -- (0,1.2) node[above] {$\scriptstyle p_i(t)$};
    \foreach \x/\sign in {1/- ,2/- ,3/+ ,4/- ,5/+ ,6/-} {
        \draw (\x,0.1) -- (\x,-0.1);
        \node at (\x,0.3) {\color{red!70!black}\small \sign};
    }

    \coordinate (a1) at (1.5,-0.7);
    \coordinate (a2) at (3,0.5);
    \coordinate (a3) at (4,-0.5);
    \coordinate (a4) at (5,0.5);
    \coordinate (a5) at (6.5,-0.7);

    \draw[smooth, tension=0.7, name path=curve] plot coordinates {(a1)  (a2) (a3) (a4) (a5)};

    \path[name path=xaxis] (-1,0) -- (8,0);

    \fill[green!50!black, name intersections={of=curve and xaxis, name=i, total=\t}]
        \foreach \s in {1,...,\t}{(i-\s) circle (1.5pt)};




\end{tikzpicture}


==> assets/interpolation_block.tex <==
\begin{tikzpicture}[scale=0.8]
    \draw[->] (-0.3,0) -- (7,0) node[right] {$\scriptstyle t$};
    \draw[->] (0,-1.2) -- (0,1.2) node[above] {$\scriptstyle p_i(t)$};
    \foreach \x/\sign in {1/- ,2/+ ,3/+ ,4/- ,5/- ,6/-} {
        \draw (\x,0.1) -- (\x,-0.1);
        \node at (\x,0.3) {\color{red!70!black}\small \sign};
    }

    \coordinate (a1) at (0.1,-0.7);
    \coordinate (a2) at (2.5,0.5);
    \coordinate (a3) at (4.9,-0.7);

    \draw[smooth, tension=0.7, name path=curve] plot coordinates {(a1) (a2) (a3)};

    \path[name path=xaxis] (-1,0) -- (8,0);

    \fill[green!50!black, name intersections={of=curve and xaxis, name=i, total=\t}]
        \foreach \s in {1,...,\t}{(i-\s) circle (1.5pt)};

\end{tikzpicture}


==> assets/toy_logits_tight.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(1,0)}]
      \coordinate (a1) at (0,0);      %
      \coordinate (b1) at (0,2);      %
      \draw (-0.07,1.0) -- (0.07,1.0); %
      \node at (a1) [circle,fill,inner sep=1pt] {};  %
      \node at (b1) [circle,fill,inner sep=1pt] {};  %

      \node at (0,0.8) [circle,fill,inner sep=1pt] {}; %
      \draw[<->] (0,-0.2) -- (0,2.2); %
      \node[anchor=south] (R) at (0,2.35) {$\mathbb R$}; %
      \node[anchor=north] (note) at (0, -0.5) {\scriptsize{Possible $\bh_{s,r}$}};
    \end{scope}

    \begin{scope}[shift={(2.,0)}]
      \node[anchor=south] (R3) at (1,2.35) {$\mathbb R^3$}; %
      \node[anchor=north] (note) at (1.2, -0.5) {\scriptsize{Feasible logits $\bz_{s,r,:}$}};
      \begin{axis}[
          width=3.6cm,
          height=3.6cm,
          xmax=1,
          ymax=1,
          zmax=1,
          xmin=-1,
          ymin=-1,
          zmin=-1,
          ticks=none,
          tick style={draw=none},
        ]
        \coordinate (a2) at (-0.55, -0.71, -0.29); %
        \coordinate (b2) at (0.55, 0.71, 0.29);    %
        \node at (a2) [circle,fill,inner sep=1pt] {}; %
        \node at (b2) [circle,fill,inner sep=1pt] {}; %
        \node at (0,0,0) [circle,fill,inner sep=1pt] {}; %
        \node(annot) at (-0.275, -0.355, -0.145) {};

        \addplot3 [<->, domain=-1.4:1.4,samples=10, samples y=0] ({x*0.55}, {x*0.71}, {x*0.29});
      \end{axis}


    \end{scope}

    \begin{scope}[shift={(5.,0)}]
      \node[anchor=south] (Delta) at (1.1,2.35) {$\Delta^2$}; %
      \node[anchor=north] (note) at (1.1, -0.5) {\scriptsize{Feasible distributions}};

      \begin{ternaryaxis}[
          width=3.6cm,
          ternary limits relative=false,
          grid=none,
          xtick={0,1},
          ytick={0,1},
          ztick={0,1},
          tick label style={font=\tiny},
        ]
        \coordinate (a3) at (
        {exp(-2*0.55)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))},
        {exp(-2*0.71)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))},
        {exp(-2*0.29)/(exp(-2*0.55)+exp(-2*0.71)+exp(-2*0.29))}
        );

        \coordinate (b3) at (
        {exp(2*0.55)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))},
        {exp(2*0.71)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))},
        {exp(2*0.29)/(exp(2*0.55)+exp(2*0.71)+exp(2*0.29))}
        );

        \node at (a3) [circle,fill,inner sep=1pt] {}; %
        \node at (b3) [circle,fill,inner sep=1pt] {}; %
        \node at ({1/3},{1/3},{1/3}) [circle,fill,inner sep=1pt] {}; %

        \addplot3 [<->, domain=-7:7,samples=20, samples y=0] (
        {exp(x * 0.55)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))},
        {exp(x * 0.71)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))},
        {exp(x * 0.29)/(exp(x*0.55)+exp(x*0.71)+exp(x*0.29))}
        );
      \end{ternaryaxis}
    \end{scope}

    \draw[dotted] (a1) to[out=east,in=north west] (a2); %
    \draw[dotted] (b1) to[out=east,in=north west] (b2); %
    \draw[dotted] (a2) to[out=south east,in=north] (a3); %
    \draw[dotted] (b2) to[out=south east,in=north] (b3); %

    \draw[->] (R) -- node [midway, above] {$\cdot \bE$} (R3);           %
    \draw[->] (R3) -- node [midway, above] {$\softmax$} (Delta); %

  \end{tikzpicture}


==> assets/toy_permutations.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.5,0)}]
      \node[anchor=north] (note) at (0, -0.5) {\scriptsize{Object vectors}};
      \coordinate (origin) at (0,1);  %
      \coordinate (a1) at (0,0);      %
      \coordinate (b1) at (0,2);      %

      \draw[<->] (0,-0.2) -- (0,2.2);

      \draw (-0.07,1.0) -- (0.07,1.0); %

      \draw[->, thick, red] ($(origin)+(0.,0)$) -- ++(0,0.8) node[anchor=west] {$\be_1$};  %
      \draw[->, thick, blue] ($(origin)+(0.,0)$) -- ++(0,0.4) node[anchor=east] {$\be_2$};  %
      \draw[->, thick, green!60!black] ($(origin)+(0.,0)$) -- ++(0,-0.7) node[anchor=west] {$\be_3$};  %

    \end{scope}

    \begin{scope}[shift={(2.5,0)}]
        \node[anchor=north, align=center] (note) at (0.5, -0.5) {\scriptsize{Feasible rankings}};

        \coordinate (origin) at (0,1); %
        \coordinate (a1) at (0,0);      %
        \coordinate (b1) at (0,2);      %
        \draw[<->] (0,-0.2) -- (0,2.2);
        \draw (-0.07,1.0) -- (0.07,1.0); %

        \draw[decorate, decoration={brace, mirror, amplitude=4pt}] (origin) -- ++(0,1.);
        \node at ($(origin)+(0.8,0.6)$) {$\bpi_{\textcolor{red}{1}\textcolor{blue}{2}\textcolor{green!60!black}{3}}$};

        \draw[decorate, decoration={brace, amplitude=4pt}] (origin) -- ++(0.,-1.);
        \node at ($(origin)+(0.8,-0.6)$) {$\bpi_{\textcolor{green!60!black}{3}\textcolor{blue}{2}\textcolor{red}{1}}$};
    \end{scope}

    \begin{scope}[shift={(5.,0)}]

        \node[anchor=north, align=center] (note) at (0.5, -0.5) {\scriptsize{Feasible labels}};
        \coordinate (origin) at (0,1); %
        \coordinate (a1) at (0,0);      %
        \coordinate (b1) at (0,2);      %
        \draw[<->] (0,-0.2) -- (0,2.2);
        \draw (-0.07,1.0) -- (0.07,1.0); %


        \draw[decorate, decoration={brace, mirror, amplitude=4pt}] (origin) -- ++(0,1.);
        \node at ($(origin)+(0.8,0.6)$) {$\textcolor{red}{\boldsymbol{+}}\textcolor{blue}{\boldsymbol{+}}\textcolor{green!60!black}{\boldsymbol{-}}$};

        \draw[decorate, decoration={brace, amplitude=4pt}] (origin) -- ++(0.,-1.);
        \node at ($(origin)+(0.8,-0.6)$) {$\textcolor{red}{\boldsymbol{-}}\textcolor{blue}{\boldsymbol{-}}\textcolor{green!60!black}{\boldsymbol{+}}$};
    \end{scope}



  \end{tikzpicture}

